A hidden-charm $S=-1$ pentaquark from the decay of $\Lambda_b$ into $J/\psi \eta \Lambda$

The hidden charm pentaquark state $P_c(4450)$ observed recently by the LHCb collaboration may be of molecular nature, as advocated by some unitary approaches that also predict pentaquark partners in the strangeness $S=-1$ sector. In this work we argue that a hidden-charm strange pentaquark could be seen from the decay of the $\Lambda_b$, just as in the case of the non-strange $P_c(4450)$, but looking into the $J/\psi \eta \Lambda$ decay mode and forming the invariant mass spectrum of $J/\psi\Lambda$ pairs. In the model presented here, which assumes a standard weak decay topology and incorporates the hadronization process and final state interaction effects, we find the $J/\psi \eta \Lambda$ final states to be populated with similar strength as the $J/\psi K^- p$ states employed for the observation of the non-strange pentaquark. This makes the $\Lambda_ b \to J/\psi \eta \Lambda$ decay to be an interesting process to observe a possible strange partner of the $P_c(4450)$ . We study the dependence of the $J/\psi \Lambda$ mass spectra on various model ingredients and on the unknown properties of the strange pentaquark.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

